Supersymmetric penguin contributions to the decay b -> s gamma with non-universal squarks masses

We give explicit expressions for the amplitudes associated with the supersymmetric contributions to the process: b -> s gamma in the context of SUSY extensions of Standard Model with non-universal soft SUSY breaking terms. From experimental data, we deduce the limits on the squark mass insertions obtained from different contributions (gluinos, neutralinos and charginos).

==> functions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: functions.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jul 28 22:09:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 565 M
31 0 V
3069 0 R
-31 0 V
350 720 M
31 0 V
3069 0 R
-31 0 V
350 830 M
31 0 V
3069 0 R
-31 0 V
350 915 M
31 0 V
3069 0 R
-31 0 V
350 985 M
31 0 V
3069 0 R
-31 0 V
350 1044 M
31 0 V
3069 0 R
-31 0 V
350 1095 M
31 0 V
3069 0 R
-31 0 V
350 1140 M
31 0 V
3069 0 R
-31 0 V
350 1180 M
63 0 V
3037 0 R
-63 0 V
350 1445 M
31 0 V
3069 0 R
-31 0 V
350 1600 M
31 0 V
3069 0 R
-31 0 V
350 1710 M
31 0 V
3069 0 R
-31 0 V
350 1795 M
31 0 V
3069 0 R
-31 0 V
350 1865 M
31 0 V
3069 0 R
-31 0 V
350 1924 M
31 0 V
3069 0 R
-31 0 V
350 1975 M
31 0 V
3069 0 R
-31 0 V
350 2020 M
31 0 V
3069 0 R
-31 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 31 V
0 1729 R
0 -31 V
504 300 M
0 31 V
0 1729 R
0 -31 V
623 300 M
0 31 V
0 1729 R
0 -31 V
720 300 M
0 31 V
0 1729 R
0 -31 V
802 300 M
0 31 V
0 1729 R
0 -31 V
873 300 M
0 31 V
0 1729 R
0 -31 V
936 300 M
0 31 V
0 1729 R
0 -31 V
992 300 M
0 63 V
0 1697 R
0 -63 V
1362 300 M
0 31 V
0 1729 R
0 -31 V
1579 300 M
0 31 V
0 1729 R
0 -31 V
1732 300 M
0 31 V
0 1729 R
0 -31 V
1851 300 M
0 31 V
0 1729 R
0 -31 V
1949 300 M
0 31 V
0 1729 R
0 -31 V
2031 300 M
0 31 V
0 1729 R
0 -31 V
2102 300 M
0 31 V
0 1729 R
0 -31 V
2165 300 M
0 31 V
0 1729 R
0 -31 V
2221 300 M
0 63 V
0 1697 R
0 -63 V
2591 300 M
0 31 V
0 1729 R
0 -31 V
2808 300 M
0 31 V
0 1729 R
0 -31 V
2961 300 M
0 31 V
0 1729 R
0 -31 V
3080 300 M
0 31 V
0 1729 R
0 -31 V
3177 300 M
0 31 V
0 1729 R
0 -31 V
3260 300 M
0 31 V
0 1729 R
0 -31 V
3331 300 M
0 31 V
0 1729 R
0 -31 V
3394 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
3087 1938 M
263 0 V
350 1073 M
31 -1 V
32 -2 V
31 -3 V
31 -2 V
32 -2 V
31 -3 V
31 -2 V
32 -3 V
31 -2 V
31 -3 V
31 -3 V
32 -3 V
31 -4 V
31 -3 V
32 -4 V
31 -3 V
31 -4 V
32 -4 V
31 -4 V
31 -5 V
32 -4 V
31 -5 V
31 -5 V
32 -5 V
31 -5 V
31 -6 V
31 -5 V
32 -6 V
31 -6 V
31 -6 V
32 -7 V
31 -7 V
31 -7 V
32 -7 V
31 -7 V
31 -8 V
32 -8 V
31 -8 V
31 -9 V
32 -8 V
31 -9 V
31 -10 V
31 -9 V
32 -10 V
31 -10 V
31 -11 V
32 -11 V
31 -11 V
31 -11 V
32 -12 V
31 -11 V
31 -13 V
32 -12 V
31 -13 V
31 -13 V
32 -14 V
31 -14 V
31 -14 V
31 -15 V
32 -14 V
31 -16 V
31 -15 V
32 -16 V
31 -16 V
31 -17 V
32 -17 V
31 -17 V
31 -17 V
32 -18 V
31 -19 V
31 -18 V
32 -19 V
31 -19 V
31 -20 V
31 -20 V
32 -20 V
31 -21 V
31 -21 V
31 -21 V
1.000 UL
LT1
3087 1819 M
263 0 V
350 1699 M
31 -4 V
32 -4 V
31 -4 V
31 -4 V
32 -5 V
31 -4 V
31 -5 V
32 -5 V
31 -5 V
31 -5 V
31 -5 V
32 -6 V
31 -5 V
31 -6 V
32 -6 V
31 -6 V
31 -7 V
32 -6 V
31 -7 V
31 -7 V
32 -7 V
31 -8 V
31 -7 V
32 -8 V
31 -8 V
31 -8 V
31 -9 V
32 -9 V
31 -9 V
31 -9 V
32 -9 V
31 -10 V
31 -10 V
32 -10 V
31 -11 V
31 -11 V
32 -11 V
31 -11 V
31 -11 V
32 -12 V
31 -12 V
31 -13 V
31 -12 V
32 -13 V
31 -14 V
31 -13 V
32 -14 V
31 -14 V
31 -15 V
32 -14 V
31 -16 V
31 -15 V
32 -16 V
31 -16 V
31 -16 V
32 -16 V
31 -17 V
31 -18 V
31 -17 V
32 -18 V
31 -18 V
31 -19 V
32 -18 V
31 -20 V
31 -19 V
32 -20 V
31 -20 V
31 -20 V
32 -21 V
31 -21 V
31 -21 V
32 -22 V
31 -22 V
31 -22 V
31 -23 V
32 -23 V
31 -23 V
31 -23 V
32 -24 V
31 -24 V
31 -25 V
32 -24 V
31 -25 V
31 -26 V
32 -25 V
31 -26 V
31 -26 V
32 -27 V
31 -26 V
31 -27 V
31 -28 V
32 -27 V
31 -28 V
31 -28 V
17 -15 V
1.000 UL
LT2
3087 1700 M
263 0 V
711 2060 M
15 -6 V
31 -14 V
31 -14 V
32 -14 V
31 -14 V
31 -14 V
32 -15 V
31 -15 V
31 -15 V
32 -15 V
31 -16 V
31 -16 V
32 -16 V
31 -17 V
31 -16 V
31 -17 V
32 -17 V
31 -18 V
31 -18 V
32 -18 V
31 -18 V
31 -18 V
32 -19 V
31 -19 V
31 -20 V
32 -19 V
31 -20 V
31 -21 V
32 -20 V
31 -21 V
31 -21 V
31 -22 V
32 -22 V
31 -22 V
31 -22 V
32 -23 V
31 -23 V
31 -23 V
32 -24 V
31 -24 V
31 -24 V
32 -25 V
31 -25 V
31 -25 V
32 -26 V
31 -26 V
31 -26 V
31 -26 V
32 -27 V
31 -27 V
31 -28 V
32 -28 V
31 -28 V
31 -28 V
32 -29 V
31 -29 V
31 -29 V
32 -30 V
31 -30 V
31 -30 V
32 -30 V
31 -31 V
31 -31 V
31 -32 V
32 -32 V
31 -32 V
31 -32 V
32 -33 V
31 -32 V
31 -34 V
32 -33 V
31 -34 V
31 -34 V
32 -34 V
31 -34 V
1.000 UL
LT3
3087 1581 M
263 0 V
350 1511 M
31 -6 V
32 -5 V
31 -5 V
31 -6 V
32 -5 V
31 -6 V
31 -6 V
32 -7 V
31 -6 V
31 -7 V
31 -7 V
32 -7 V
31 -8 V
31 -7 V
32 -8 V
31 -8 V
31 -8 V
32 -9 V
31 -9 V
31 -9 V
32 -9 V
31 -10 V
31 -9 V
32 -11 V
31 -10 V
31 -11 V
31 -11 V
32 -11 V
31 -11 V
31 -12 V
32 -12 V
31 -13 V
31 -13 V
32 -13 V
31 -13 V
31 -14 V
32 -14 V
31 -14 V
31 -15 V
32 -15 V
31 -15 V
31 -16 V
31 -16 V
32 -17 V
31 -16 V
31 -18 V
32 -17 V
31 -18 V
31 -18 V
32 -19 V
31 -19 V
31 -19 V
32 -20 V
31 -20 V
31 -20 V
32 -21 V
31 -21 V
31 -22 V
31 -22 V
32 -22 V
31 -23 V
31 -23 V
32 -24 V
31 -23 V
31 -25 V
32 -24 V
31 -25 V
31 -25 V
32 -26 V
31 -26 V
31 -27 V
32 -26 V
31 -28 V
31 -27 V
31 -28 V
32 -28 V
31 -29 V
20 -18 V
stroke
grestore
end
showpage
}}%
\put(3037,1581){\makebox(0,0)[r]{$-G(X)$}}%
\put(3037,1700){\makebox(0,0)[r]{$-F(X)$}}%
\put(3037,1819){\makebox(0,0)[r]{$M_1(X)$}}%
\put(3037,1938){\makebox(0,0)[r]{$H(X)$}}%
\put(1900,50){\makebox(0,0){$X$}}%
\put(3450,200){\makebox(0,0){10}}%
\put(2221,200){\makebox(0,0){1}}%
\put(992,200){\makebox(0,0){0.1}}%
\put(300,2060){\makebox(0,0)[r]{1}}%
\put(300,1180){\makebox(0,0)[r]{0.1}}%
\put(300,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput

